Graph-based automata

We study graph-based automata: nondeterministic finite automata obtained from edge-colored or oriented graphs by taking every vertex as both initial and accepting, and every edge as a pair of opposite transitions. The language of these automata corresponds to the set of edge-colored or oriented paths mapping to their corresponding graphs. We develop an analogous notion for trees and characterise the languages recognised by these models. For tree languages we prove the existence of a unique size- minimal graph and, more generally, a homomorphism-minimal graph for both word and tree languages using duality methods. In order to further motivate these models, we showcase a few results at the inter- section between graph theory and automata theory: We relate graph-based automata to reversible automata, give a decomposition of graph-based languages into reversible languages, and introduce the remanent language of an undirected graph as the inter- section of all its orientations. This remanent language captures structural information on the graph such as chromatic number.

==> Tikzit/Fano_star2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white vertex] (0) at (-7, 2.25) {};
		\node [style=white vertex] (1) at (-7, 0) {};
		\node [style=white vertex] (2) at (-8.75, 1.5) {};
		\node [style=white vertex] (3) at (-5.25, 1.5) {};
		\node [style=white vertex] (5) at (-4.75, -0.5) {};
		\node [style=white vertex] (7) at (-6, -2) {};
		\node [style=white vertex] (8) at (-9, -0.5) {};
		\node [style=white vertex] (9) at (-8, -2) {};
		\node [style=white vertex] (10) at (2.06, 2.74) {};
		\node [style=white vertex] (16) at (5.5, 4.4) {};
		\node [style=white vertex] (13) at (8.94, 2.74) {};
		\node [style=white vertex] (15) at (9.79, -0.98) {};
		\node [style=white vertex] (14) at (7.41, -3.97) {};
		\node [style=white vertex] (12) at (3.59, -3.97) {};
		\node [style=white vertex] (11) at (1.21, -0.98) {};
		\node [style=white vertex] (17) at (3.55, 0.45) {};
		\node [style=white vertex] (18) at (4.63, 1.8) {};
		\node [style=white vertex] (20) at (6.37, 1.8) {};
		\node [style=white vertex] (19) at (7.45, 0.45) {};
		\node [style=white vertex] (22) at (7.06, -1.25) {};
		\node [style=white vertex] (23) at (5.5, -2) {};
		\node [style=white vertex] (21) at (3.94, -1.25) {};
		\node [style=none] (24) at (-7, 3.75) {c};
		\node [style=none] (25) at (-4, 2.75) {d};
		\node [style=none] (26) at (-3.25, -1) {e};
		\node [style=none] (27) at (-5, -3.5) {f};
		\node [style=none] (28) at (-10, 2.75) {b};
		\node [style=none] (30) at (-9, -3.5) {g};
		\node [style=none] (31) at (-10.5, -1) {h};
		\node [style=none] (33) at (-7.5, 1.25) {a};
		\node [style=none] (35) at (-6, -0.75) {a};
		\node [style=none] (36) at (-6.5, 1.25) {a};
		\node [style=none] (38) at (-8, -0.75) {a};
		\node [style=none] (39) at (-7, -1) {a};
		\node [style=none] (40) at (-8.25, 0.5) {a};
		\node [style=none] (41) at (-5.75, 0.5) {a};
		\node [style=none] (42) at (0.65, 3.88) {b};
		\node [style=none] (43) at (5.5, 6.2) {c};
		\node [style=none] (44) at (10.35, 3.88) {d};
		\node [style=none] (45) at (11.55, -1.39) {e};
		\node [style=none] (46) at (8.19, -5.59) {f};
		\node [style=none] (47) at (2.81, -5.59) {g};
		\node [style=none] (48) at (-0.55, -1.39) {h};
		\node [style=none] (49) at (5.25, 2.5) {a};
		\node [style=none] (50) at (4.75, 3.25) {a'};
		\node [style=none] (51) at (6.5, 3.25) {a''};
		\node [style=none] (52) at (-12, 0) {$G$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [thick] (1) to (0);
		\draw [thick] (1) to (3);
		\draw [thick] (1) to (5);
		\draw [thick] (1) to (7);
		\draw [thick] (1) to (9);
		\draw [thick] (8) to (1);
		\draw [thick] (1) to (2);
		\draw [style={blue_edge}] (10) to (17);
		\draw [style={blue_edge}] (13) to (20);
		\draw [style={blue_edge}] (12) to (23);
		\draw [style={blue_edge}] (22) to (14);
		\draw [style={blue_edge}] (15) to (19);
		\draw [style={blue_edge}] (21) to (11);
		\draw [style=edge red, bend right=15, looseness=1.25] (10) to (19);
		\draw [style=edge red, bend right=15, looseness=1.25] (11) to (20);
		\draw [style=edge red, bend left=15, looseness=1.25] (21) to (15);
		\draw [style=edge red, bend right=15, looseness=1.25] (16) to (22);
		\draw [style=edge red, bend left=15, looseness=1.25] (23) to (13);
		\draw [style=edge red, bend left=15, looseness=1.25] (17) to (14);
		\draw [style=edge red, bend right=15, looseness=1.25] (12) to (18);
		\draw [style=green edge] (11) to (17);
		\draw [style=green edge] (10) to (18);
		\draw [style=green edge] (19) to (13);
		\draw [style=green edge] (21) to (12);
		\draw [style=green edge] (20) to (16);
		\draw [style=green edge] (15) to (22);
		\draw [style=green edge] (14) to (23);
		\draw [style={blue_edge}] (18) to (16);
		\draw [in=135, out=45, loop] (0) to ();
		\draw [in=90, out=0, loop] (3) to ();
		\draw [in=-60, out=30, loop] (5) to ();
		\draw [in=-105, out=-15, loop] (7) to ();
		\draw [in=-75, out=-165, loop] (9) to ();
		\draw [in=150, out=-120, loop] (8) to ();
		\draw [in=-180, out=90, loop] (2) to ();
		\draw [in=90, out=180, loop] (10) to ();
		\draw [in=135, out=45, loop] (16) to ();
		\draw [in=90, out=0, loop] (13) to ();
		\draw [in=30, out=-60, loop] (15) to ();
		\draw [in=-15, out=-105, loop] (14) to ();
		\draw [in=-75, out=-165, loop] (12) to ();
		\draw [in=150, out=-120, loop] (11) to ();
	\end{pgfonlayer}
\end{tikzpicture}


==> Tikzit/Omega.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black empty] (17) at (-6, 1) {};
		\node [style=black empty] (18) at (-3, 1) {};
		\node [style=black empty] (19) at (0, 1) {};
		\node [style=black empty] (20) at (6, 1) {};
		\node [style=black empty] (21) at (3, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={blue_edge}] (17) to (18);
		\draw [style={blue_edge}] (18) to (19);
		\draw [style={blue_edge}, in=135, out=45, loop] (18) to ();
		\draw [style={blue_edge}, in=-45, out=45, loop] (20) to ();
		\draw [style=edge red] (19) to (21);
		\draw [style=edge red] (21) to (20);
		\draw [style=edge red, in=135, out=45, loop] (21) to ();
		\draw [style=edge red, in=135, out=-135, loop] (17) to ();
	\end{pgfonlayer}
\end{tikzpicture}


==> Tikzit/TT3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black empty] (0) at (-2, 4) {};
		\node [style=black empty] (1) at (1, 4) {};
		\node [style=black empty] (2) at (-0.5, 1.5) {};
		\node [style=black empty] (3) at (-2, -1) {};
		\node [style=black empty] (4) at (1, -1) {};
		\node [style=black empty] (5) at (-0.5, -3.5) {};
		\node [style=none] (6) at (1, -2.5) {$\longtra$};
		\node [style=none] (7) at (-2, -2.5) {$\longtra$};
		\node [style=none] (8) at (-0.5, -0.25) {$\longtra$};
		\node [style=none] (9) at (-0.5, -1.5) {$\longtla$};
		\node [style=none] (10) at (-1, -2) {$\longtla$};
		\node [style=none] (11) at (0, -2) {$\longtla$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=Arc] (0) to (2);
		\draw [style=Arc] (2) to (1);
		\draw [style=Arc] (0) to (1);
		\draw [style=Arc, bend right=15] (3) to (5);
		\draw [style=Arc, bend right=15] (5) to (4);
		\draw [style=Arc, bend left=15] (3) to (4);
		\draw [style=Arc, bend right=15] (5) to (3);
		\draw [style=Arc, bend right=15] (4) to (5);
		\draw [style=Arc, bend left=15] (4) to (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> Tikzit/counter-example-minimality.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black empty] (0) at (-5, 0) {};
		\node [style=black empty] (1) at (-2.5, 2.5) {};
		\node [style=black empty] (2) at (-2.5, -2.5) {};
		\node [style=black empty] (5) at (0, 0) {};
		\node [style=none] (6) at (-4.5, 1.75) {a,b};
		\node [style=none] (7) at (-1, 1.5) {c};
		\node [style=none] (8) at (-1, -1.5) {d};
		\node [style=none] (9) at (-4.25, -1.5) {b};
		\node [style=none] (10) at (2, 0) {\#,c,d};
		\node [style=none] (11) at (-7, 0) {\$,a,b};
		\node [style=none] (26) at (8.75, 1.5) {a};
		\node [style=none] (28) at (12.5, -2) {c,d};
		\node [style=black empty] (32) at (8, 0) {};
		\node [style=black empty] (33) at (10.5, 2.5) {};
		\node [style=black empty] (34) at (10.5, -2.5) {};
		\node [style=black empty] (35) at (13, 0) {};
		\node [style=none] (37) at (12.25, 1.5) {c};
		\node [style=none] (39) at (8.75, -1.5) {b};
		\node [style=none] (40) at (15, 0) {\#,c,d};
		\node [style=none] (41) at (6, 0) {\$,a,b};
		\node [style=none] (42) at (-2.5, 3.75) {a,b,c,d};
		\node [style=none] (43) at (-2.5, -3.75) {a,b,c,d};
		\node [style=none] (44) at (10.5, 3.75) {a,b,c,d};
		\node [style=none] (45) at (10.5, -3.75) {a,b,c,d};
		\node [shape=rectangle, fill=white, fill opacity=0.8] (46a) at (-2.5, 0) {a,b,c,d};
		\node [style=none] (46) at (-2.5, 0) {a,b,c,d};
		\node [shape=rectangle, fill=white, fill opacity=0.8] (47a) at (10.5, 0) {a,b,c,d};
		\node [style=none] (47) at (10.5, 0) {a,b,c,d};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=Edge, in=135, out=-135, loop] (0) to ();
		\draw [style=Edge, in=-45, out=45, loop] (5) to ();
		\draw [style=Edge, thick, draw={rgb,255: red,0; green,168; blue,0}, bend right=15] (0) to (1);
		\draw [style=Edge, thick, draw={rgb,255: red,0; green,168; blue,0}] (0) to (2);
		\draw [style=Edge, thick, draw={rgb,255: red,180; green,0; blue,20}] (2) to (5);
		\draw [style=Edge, thick, orange] (1) to (5);
		\draw [style=Edge, thick, blue, bend left=15] (0) to (1);
		\draw [style=Edge, thick, blue, in=135, out=-180, loop] (1) to ();
		\draw [style=Edge, thick, draw={rgb,255: red,180; green,0; blue,20}, in=0, out=45, loop] (1) to ();
		\draw [style=Edge, thick, orange, in=45, out=90, loop] (1) to ();
		\draw [style=Edge, thick, draw={rgb,255: red,0; green,168; blue,0}, in=90, out=135, loop] (1) to ();
		\draw [style=Edge, thick, blue, in=-135, out=180, loop] (2) to ();
		\draw [style=Edge, thick, draw={rgb,255: red,180; green,0; blue,20}, in=0, out=-45, loop] (2) to ();
		\draw [style=Edge, thick, orange, in=-90, out=-45, loop] (2) to ();
		\draw [style=Edge, thick, draw={rgb,255: red,0; green,168; blue,0}, in=-135, out=-90, loop] (2) to ();
		\draw [style=Edge, thick, blue, bend right] (1) to (2);
		\draw [style=Edge, thick, draw={rgb,255: red,180; green,0; blue,20}, bend right] (2) to (1);
		\draw [style=Edge, thick, orange, bend left=15, looseness=0.75] (1) to (2);
		\draw [style=Edge, thick, draw={rgb,255: red,0; green,168; blue,0}, bend left=15, looseness=0.75] (2) to (1);
		\draw [style=Edge, in=135, out=-135, loop] (32) to ();
		\draw [style=Edge, in=-45, out=45, loop] (35) to ();
		\draw [style=Edge, thick, draw={rgb,255: red,0; green,168; blue,0}] (32) to (34);
		\draw [style=Edge, thick, draw={rgb,255: red,180; green,0; blue,20}, bend right=15] (34) to (35);
		\draw [style=Edge, thick, orange] (33) to (35);
		\draw [style=Edge, thick, draw=blue] (32) to (33);
		\draw [style=Edge, thick, blue, in=135, out=-180, loop] (33) to ();
		\draw [style=Edge, thick, draw={rgb,255: red,180; green,0; blue,20}, in=0, out=45, loop] (33) to ();
		\draw [style=Edge, thick, orange, in=45, out=90, loop] (33) to ();
		\draw [style=Edge, thick, draw={rgb,255: red,0; green,168; blue,0}, in=90, out=135, loop] (33) to ();
		\draw [style=Edge, thick, blue, in=-135, out=180, loop] (34) to ();
		\draw [style=Edge, thick, draw={rgb,255: red,180; green,0; blue,20}, in=0, out=-45, loop] (34) to ();
		\draw [style=Edge, thick, orange, in=-90, out=-45, loop] (34) to ();
		\draw [style=Edge, thick, draw={rgb,255: red,0; green,168; blue,0}, in=-135, out=-90, loop] (34) to ();
		\draw [style=Edge, thick, blue, bend right] (33) to (34);
		\draw [style=Edge, thick, draw={rgb,255: red,180; green,0; blue,20}, bend right] (34) to (33);
		\draw [style=Edge, thick, orange, bend left=15, looseness=0.75] (33) to (34);
		\draw [style=Edge, thick, draw={rgb,255: red,0; green,168; blue,0}, bend left=15, looseness=0.75] (34) to (33);
		\draw [style=Edge, thick, orange, bend left=15] (34) to (35);
		\draw [thick, orange, in=45, out=135, loop] (5) to ();
		\draw [thick, draw={rgb,255: red,180; green,0; blue,20}, in=-135, out=-45, loop] (0) to ();
		\draw [thick, blue, in=60, out=135, loop] (0) to ();
		\draw [thick, draw={rgb,255: red,0; green,168; blue,0}, in=-135, out=-45, loop] (5) to ();
		\draw [thick, orange, in=45, out=135, loop] (35) to ();
		\draw [thick, draw={rgb,255: red,180; green,0; blue,20}, in=-120, out=-45, loop] (35) to ();
		\draw [thick, blue, in=45, out=135, loop] (32) to ();
		\draw [thick, draw={rgb,255: red,0; green,168; blue,0}, in=-135, out=-45, loop] (32) to ();
	\end{pgfonlayer}
\end{tikzpicture}


==> Tikzit/mouse-head-tree.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black empty] (0) at (-10, 4) {};
		\node [style=black empty] (1) at (-7, 4) {};
		\node [style=black empty] (2) at (-8.5, 1.5) {};
		\node [style=small black empty] (3) at (-4.75, 3) {};
		\node [style=small black empty] (4) at (-2.75, 3) {};
		\node [style=small black empty] (5) at (-0.75, 3) {};
		\node [style=small black empty] (6) at (1.25, 2.25) {};
		\node [style=small black empty] (7) at (3.25, 1.75) {};
		\node [style=small black empty] (8) at (5.25, 2.25) {};
		\node [style=small black empty] (9) at (-2.75, 3) {};
		\node [style=small black empty] (10) at (1.25, 3.75) {};
		\node [style=small black empty] (11) at (3.25, 3.75) {};
		\node [style=small black empty] (12) at (5.25, 3.75) {};
		\node [style=small black empty] (13) at (7.25, 3.75) {};
		\node [style=small black empty] (14) at (1.25, 3.75) {};
		\node [style=small black empty] (15) at (9.25, 3.75) {};
		\node [style=small black empty] (16) at (11.25, 3.75) {};
		\node [style=small black empty] (17) at (5.25, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=edge red] (0) to (1);
		\draw [style={blue_edge}] (0) to (2);
		\draw [style={blue_edge}] (2) to (1);
		\draw [style={blue_edge}, in=180, out=90, loop] (0) to ();
		\draw [style=edge red, in=90, out=0, loop] (1) to ();
		\draw [style={blue_edge}] (3) to (9);
		\draw [style={blue_edge}] (5) to (6);
		\draw [style={blue_edge}] (7) to (8);
		\draw [style=edge red] (9) to (5);
		\draw [style=edge red] (6) to (7);
		\draw [style={blue_edge}] (5) to (14);
		\draw [style={blue_edge}] (14) to (11);
		\draw [style=edge red] (11) to (12);
		\draw [style={blue_edge}] (12) to (13);
		\draw [style={blue_edge}] (15) to (16);
		\draw [style=edge red] (13) to (15);
		\draw [style=edge red] (7) to (17);
	\end{pgfonlayer}
\end{tikzpicture}


==> Tikzit/mouse-head.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black empty] (0) at (-1.5, 4) {};
		\node [style=black empty] (1) at (1.5, 4) {};
		\node [style=black empty] (2) at (0, 1.5) {};
		\node [style=black empty] (3) at (-1.5, -1) {};
		\node [style=black empty] (4) at (0, -3.5) {};
		\node [style=black empty] (5) at (1.5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=edge red] (0) to (1);
		\draw [style={blue_edge}] (0) to (2);
		\draw [style={blue_edge}] (2) to (1);
		\draw [style={blue_edge}, in=180, out=90, loop] (0) to ();
		\draw [style=edge red, in=90, out=0, loop] (1) to ();
		\draw [style=new edge style 0, bend left=15, postaction={decorate}, decoration={  markings, mark=at position .5 with {\node[fill={rgb,255: red,6; green,118; blue,255}, inner sep=1pt] {};}}] (4) to (3);
		\draw [style=new edge style 0, bend left=15, postaction={decorate}, decoration={  markings, mark=at position .5 with {\node[fill={rgb,255: red,6; green,118; blue,255}, inner sep=1pt] {};}}] (3) to (4);
		\draw [style=new edge style 0, bend left=15, postaction={decorate}, decoration={  markings, mark=at position .5 with {\node[fill={rgb,255: red,6; green,118; blue,255}, inner sep=1pt] {};}}] (4) to (5);
		\draw [style=new edge style 0, bend left=15, postaction={decorate}, decoration={  markings, mark=at position .5 with {\node[fill={rgb,255: red,6; green,118; blue,255}, inner sep=1pt] {};}}] (5) to (4);
		\draw [style=new edge style 0, in=-180, out=90, loop, postaction={decorate}, decoration={  markings, mark=at position .5 with {\node[fill={rgb,255: red,6; green,118; blue,255}, inner sep=1pt] {};}}] (3) to ();
		\draw [style=automorphism, bend right=15] (3) to (5);
		\draw [style=automorphism, bend left=345] (5) to (3);
		\draw [style=automorphism, in=90, out=0, loop] (5) to ();
	\end{pgfonlayer}
\end{tikzpicture}


==> Tikzit/puzzle.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black empty] (0) at (-2, 2) {};
		\node [style=black empty] (1) at (0, 2) {};
		\node [style=black empty] (2) at (-2, 0) {};
		\node [style=black empty] (3) at (0, 0) {};
		\node [style=black empty] (4) at (0, 2) {};
		\node [style=black empty] (5) at (2, 2) {};
		\node [style=black empty] (6) at (2, 0) {};
		\node [style=black empty] (7) at (2, -2) {};
		\node [style=black empty] (8) at (0, -2) {};
		\node [style=black empty] (9) at (-2, -2) {};
		\node [style=black empty] (10) at (4, 2) {};
		\node [style=black empty] (11) at (4, 0) {};
		\node [style=black empty] (12) at (4, -2) {};
		\node [style=black empty] (13) at (6, 2) {};
		\node [style=black empty] (14) at (6, 0) {};
		\node [style=black empty] (15) at (6, -2) {};
		\node [style=small black empty] (16) at (8, 1) {};
		\node [style=small black empty] (17) at (9, -1) {};
		\node [style=small black empty] (18) at (10, 1) {};
		\node [style=small black empty] (19) at (11, -1) {};
		\node [style=small black empty] (20) at (12, 1) {};
		\node [style=small black empty] (21) at (13, -1) {};
		\node [style=small black empty] (22) at (14, 1) {};
		\node [style=small black empty] (23) at (15, -1) {};
		\node [style=none] (24) at (-2.75, 2) {\tiny 3};
		\node [style=none] (25) at (-2.75, 0) {\tiny 2};
		\node [style=none] (26) at (-2.75, -2) {\tiny 1};
		\node [style=none] (27) at (-2, -2.75) {\tiny A};
		\node [style=none] (28) at (0, -2.75) {\tiny B};
		\node [style=none] (29) at (2, -2.75) {\tiny C};
		\node [style=none] (30) at (4, -2.75) {\tiny D};
		\node [style=none] (31) at (6, -2.75) {\tiny E};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={blue_edge}] (0) to (2);
		\draw [style=edge red] (9) to (8);
		\draw [style=edge red] (8) to (3);
		\draw [style=edge red] (3) to (6);
		\draw [style={blue_edge}] (2) to (9);
		\draw [style=green edge] (8) to (7);
		\draw [style={blue_edge}] (6) to (5);
		\draw [style={blue_edge}] (5) to (4);
		\draw [style=green edge] (2) to (3);
		\draw [style=green edge] (3) to (4);
		\draw [style=green edge] (4) to (0);
		\draw [style={blue_edge}] (6) to (7);
		\draw [style=green edge] (7) to (12);
		\draw [style=green edge] (14) to (15);
		\draw [style=green edge] (13) to (14);
		\draw [style={blue_edge}] (6) to (11);
		\draw [style={blue_edge}] (12) to (15);
		\draw [style={blue_edge}] (10) to (13);
		\draw [style=edge red] (5) to (10);
		\draw [style=edge red] (10) to (11);
		\draw [style=edge red] (11) to (12);
		\draw [style=edge red] (11) to (14);
		\draw [style=green edge] (16) to (17);
		\draw [style=green edge] (23) to (22);
		\draw [style=green edge] (20) to (21);
		\draw [style={blue_edge}] (17) to (18);
		\draw [style={blue_edge}] (19) to (20);
		\draw [style=edge red] (18) to (19);
		\draw [style=edge red] (21) to (22);
	\end{pgfonlayer}
\end{tikzpicture}


==> Tikzit/rainbow_triangle.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black empty] (12) at (-2, 3.75) {};
		\node [style=black empty] (13) at (2, 3.75) {};
		\node [style=black empty] (14) at (0, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={blue_edge}] (12) to (14);
		\draw [style={blue_edge}, in=135, out=45, loop] (12) to ();
		\draw [style={blue_edge}, in=-90, out=0, loop] (14) to ();
		\draw [style=edge red] (14) to (13);
		\draw [style=edge red, in=135, out=45, loop] (13) to ();
		\draw [style=edge red, in=-180, out=-90, loop] (14) to ();
		\draw [style=green edge] (12) to (13);
		\draw [style=green edge, in=-60, out=45, loop] (13) to ();
		\draw [style=green edge, in=135, out=-135, loop] (12) to ();
	\end{pgfonlayer}
\end{tikzpicture}


==> Tikzit/rem_ex.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black empty] (0) at (-8.5, 2) {};
		\node [style=black empty] (1) at (-6.75, 3.25) {};
		\node [style=black empty] (2) at (-5, 2) {};
		\node [style=black empty] (3) at (-7.75, 0) {};
		\node [style=black empty] (4) at (-5.75, 0) {};
		\node [style=black empty] (5) at (-3.75, 2) {};
		\node [style=black empty] (6) at (-2, 3.25) {};
		\node [style=black empty] (7) at (-0.25, 2) {};
		\node [style=black empty] (8) at (-3, 0) {};
		\node [style=black empty] (9) at (-1, 0) {};
		\node [style=black empty] (10) at (-13.5, 2) {};
		\node [style=black empty] (11) at (-11.75, 3.25) {};
		\node [style=black empty] (12) at (-10, 2) {};
		\node [style=black empty] (13) at (-12.75, 0) {};
		\node [style=black empty] (14) at (-10.75, 0) {};
		\node [style=small black empty] (15) at (2, 0) {};
		\node [style=small black empty] (16) at (2.5, 1) {};
		\node [style=small black empty] (17) at (3, 2) {};
		\node [style=small black empty] (18) at (3.5, 1) {};
		\node [style=small black empty] (19) at (4.5, 1) {};
		\node [style=small black empty] (20) at (5, 2) {};
		\node [style=small black empty] (21) at (5.5, 3) {};
		\node [style=small black empty] (22) at (6, 2) {};
		\node [style=small black empty] (23) at (6.5, 1) {};
		\node [style=small black empty] (24) at (4, 2) {};
		\node [style=small black empty] (26) at (7, 2) {};
		\node [style=small black empty] (27) at (7.5, 3) {};
		\node [style=small black empty] (28) at (8, 2) {};
		\node [style=small black empty] (29) at (8.5, 3) {};
		\node [style=small black empty] (30) at (9, 2) {};
		\node [style=small black empty] (31) at (9.5, 3) {};
		\node [style=small black empty] (32) at (10, 4) {};
		\node [style=small black empty] (33) at (10.5, 3) {};
		\node [style=small black empty] (34) at (11, 2) {};
		\node [style=small black empty] (36) at (11.5, 3) {};
		\node [style=small black empty] (37) at (12, 4) {};
		\node [style=small black empty] (38) at (12.5, 3) {};
		\node [style=small black empty] (39) at (13.5, 3) {};
		\node [style=small black empty] (40) at (13, 4) {};
		\node [style=small black empty] (42) at (14, 4) {};
		\node [style=small black empty] (43) at (14.5, 5) {};
		\node [style=small black empty] (44) at (15, 4) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=Arc] (0) to (1);
		\draw [style=Arc] (1) to (2);
		\draw [style=Arc] (0) to (3);
		\draw [style=Arc] (3) to (4);
		\draw [style=Arc] (4) to (2);
		\draw [style=Arc] (5) to (6);
		\draw [style=Arc] (5) to (8);
		\draw [style=Arc] (9) to (7);
		\draw [style=Arc] (6) to (7);
		\draw [style=Arc] (9) to (8);
		\draw [style=Arc] (10) to (11);
		\draw [style=Arc] (10) to (13);
		\draw [style=Arc] (13) to (14);
		\draw [style=Arc] (14) to (12);
		\draw [style=Arc] (12) to (11);
		\draw [style=Arc] (15) to (16);
		\draw [style=Arc] (16) to (17);
		\draw [style=Arc] (18) to (17);
		\draw [style=Arc] (19) to (20);
		\draw [style=Arc] (20) to (21);
		\draw [style=Arc] (22) to (21);
		\draw [style=Arc] (23) to (22);
		\draw [style=Arc] (26) to (27);
		\draw [style=Arc] (28) to (27);
		\draw [style=Arc] (23) to (26);
		\draw [style=Arc] (30) to (31);
		\draw [style=Arc] (31) to (32);
		\draw [style=Arc] (33) to (32);
		\draw [style=Arc] (34) to (33);
		\draw [style=Arc] (28) to (29);
		\draw [style=Arc] (30) to (29);
		\draw [style=Arc] (18) to (24);
		\draw [style=Arc] (19) to (24);
		\draw [style=Arc] (36) to (37);
		\draw [style=Arc] (38) to (37);
		\draw [style=Arc] (38) to (40);
		\draw [style=Arc] (39) to (40);
		\draw [style=Arc] (34) to (36);
		\draw [style=Arc] (42) to (43);
		\draw [style=Arc] (44) to (43);
		\draw [style=Arc] (39) to (42);
		\draw [style=Arc, in=-90, out=0, looseness=0.75] (15) to (44);
	\end{pgfonlayer}
\end{tikzpicture}


==> Tikzit/remove_epsilon.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (19) at (0, 2.25) {};
		\node [style=none] (20) at (-2.75, 7.5) {};
		\node [style=none] (21) at (2.75, 7.5) {};
		\node [style=none] (22) at (0, 9.25) {};
		\node [style=none] (4) at (0, 3.5) {};
		\node [style=none] (5) at (-1.75, 0.75) {};
		\node [style=none] (6) at (1.75, 0.75) {};
		\node [style=none] (7) at (0, -0.25) {};
		\node [style=black empty] (8) at (0, 5) {};
		\node [style=black empty] (9) at (0, 2.75) {};
		\node [style=black empty] (10) at (-1, 0.75) {};
		\node [style=black empty] (11) at (1, 0.75) {};
		\node [style=black empty] (12) at (0, 7) {};
		\node [style=black empty] (13) at (-1.25, 5) {};
		\node [style=black empty] (14) at (1.25, 5) {};
		\node [style=black empty] (15) at (1, 7) {};
		\node [style=black empty] (16) at (2, 7) {};
		\node [style=none] (17) at (0, 2.75) {$s$};
		\node [style=none] (18) at (0, 5) {$u$};
		\node [style=black empty] (23) at (-2, 7) {};
		\node [style=none] (24) at (0, 8) {$R$};
		\node [style=none] (25) at (0, 0.25) {$S$};
		\node [style=black empty] (26) at (-1, 7) {};
		\node [style=none] (27) at (8.75, 2.5) {};
		\node [style=none] (28) at (6, 7.5) {};
		\node [style=none] (29) at (11.5, 7.5) {};
		\node [style=none] (30) at (8.75, 9.25) {};
		\node [style=none] (31) at (8.75, 5.75) {};
		\node [style=none] (32) at (7, 2.75) {};
		\node [style=none] (33) at (10.5, 2.75) {};
		\node [style=none] (34) at (8.75, 1.75) {};
		\node [style=black empty] (35) at (8.75, 5) {};
		\node [style=black empty] (36) at (8.75, 5) {};
		\node [style=black empty] (37) at (8.75, 3) {};
		\node [style=black empty] (38) at (7.75, 3) {};
		\node [style=black empty] (39) at (8.75, 7) {};
		\node [style=black empty] (40) at (7.5, 5) {};
		\node [style=black empty] (41) at (10, 5) {};
		\node [style=black empty] (42) at (9.75, 7) {};
		\node [style=black empty] (43) at (10.75, 7) {};
		\node [style=none] (45) at (8.75, 5) {$u$};
		\node [style=black empty] (46) at (6.75, 7) {};
		\node [style=none] (47) at (8.75, 8) {$R$};
		\node [style=none] (48) at (9.5, 2.5) {$U$};
		\node [style=black empty] (49) at (7.75, 7) {};
		\node [style=none] (50) at (0.25, 4) {$\epsilon$};
		\node [style=none] (51) at (-2, 6) {$\epsilon$};
		\node [style=none] (52) at (6.75, 6) {$\epsilon$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={shape_border}] (22.center)
			 to (21.center)
			 to [bend left, looseness=0.75] (19.center)
			 to [bend left, looseness=0.75] (20.center)
			 to cycle;
		\draw [style={shape_border}] (7.center)
			 to [bend right, looseness=1.25] (6.center)
			 to (4.center)
			 to (5.center)
			 to [bend right, looseness=1.25] cycle;
		\draw [style={blue_edge}] (9) to (10);
		\draw [style=edge red] (9) to (11);
		\draw [style={dashed_edge}] (8) to (9);
		\draw [style={blue_edge}] (12) to (8);
		\draw [style={blue_edge}] (14) to (15);
		\draw [style=edge red] (14) to (16);
		\draw [style={dashed_edge}] (13) to (23);
		\draw [style=edge red] (26) to (18.center);
		\draw [style=edge red] (13) to (18.center);
		\draw [style={dashed_edge}] (18.center) to (14);
		\draw [style={shape_border}] (30.center)
			 to (29.center)
			 to [bend left, looseness=0.75] (27.center)
			 to [bend left, looseness=0.75] (28.center)
			 to cycle;
		\draw [style={shape_border}] (34.center)
			 to [bend right, looseness=1.25] (33.center)
			 to (31.center)
			 to (32.center)
			 to [bend right, looseness=1.25] cycle;
		\draw [style={blue_edge}] (36) to (37);
		\draw [style=edge red] (36) to (38);
		\draw [style={blue_edge}] (39) to (35);
		\draw [style={blue_edge}] (41) to (42);
		\draw [style=edge red] (41) to (43);
		\draw [style={dashed_edge}] (40) to (46);
		\draw [style=edge red] (49) to (45.center);
		\draw [style=edge red] (40) to (45.center);
		\draw [style={dashed_edge}] (45.center) to (41);
	\end{pgfonlayer}
\end{tikzpicture}


==> Tikzit/table.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=small black empty] (0) at (-4, 1) {};
		\node [style=small black empty] (1) at (-3, 1) {};
		\node [style=small black empty] (2) at (-2, 1) {};
		\node [style=small black empty] (3) at (-1.25, 1) {};
		\node [style=small black empty] (4) at (-0.5, 1) {};
		\node [style=small black empty] (5) at (0.25, 1) {};
		\node [style=small black empty] (6) at (2.5, 1) {};
		\node [style=small black empty] (7) at (3.25, 1) {};
		\node [style=small black empty] (8) at (4, 1) {};
		\node [style=small black empty] (9) at (5, 1) {};
		\node [style=small black empty] (10) at (6, 1) {};
		\node [style=small black empty] (11) at (-2, 0) {};
		\node [style=small black empty] (12) at (4, 0) {};
		\node [style=small black empty] (13) at (1, 1) {};
		\node [style=small black empty] (14) at (1.75, 1) {};
		\node [style=none] (16) at (-0.5, 0.25) {$n$};
		\node [style=none] (17) at (2.5, 0.25) {$m$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=edge red] (11) to (2);
		\draw [style=edge red] (0) to (1);
		\draw [style=edge red] (9) to (8);
		\draw [style=edge red] (8) to (7);
		\draw [style=edge red] (7) to (6);
		\draw [style={blue_edge}] (12) to (8);
		\draw [style={blue_edge}] (9) to (10);
		\draw [style={blue_edge}] (1) to (2);
		\draw [style={blue_edge}] (2) to (3);
		\draw [style={blue_edge}] (3) to (4);
		\draw [style={blue_edge}] (4) to (5);
		\draw [style={blue_edge}] (5) to (13);
		\draw [style=edge red] (6) to (14);
		\draw [style=edge red] (13) to (14);
	\end{pgfonlayer}
\end{tikzpicture}


==> Tikzit/table_grammar.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white vertex] (15) at (0, 2) {};
		\node [style=none] (16) at (-1, 0) {A};
		\node [style=none] (17) at (1, 0) {B};
		\node [style=none] (18) at (-3, 1.5) {};
		\node [style=none] (19) at (-3, 1.5) {S $\rightarrow$};
		\node [style=white vertex] (20) at (0, -1) {};
		\node [style=none] (21) at (0, -3) {A};
		\node [style=none] (23) at (-3, -1.5) {};
		\node [style=none] (24) at (-3, -1.5) {A $\rightarrow$};
		\node [style=none] (26) at (3, -2) {C};
		\node [style=white vertex] (27) at (0, -4) {};
		\node [style=none] (28) at (0, -6) {B};
		\node [style=none] (29) at (-3, -4.5) {};
		\node [style=none] (30) at (-3, -4.5) {B $\rightarrow$};
		\node [style=none] (31) at (3, -5) {D};
		\node [style=white vertex] (32) at (0, -7) {};
		\node [style=black empty] (33) at (1, -8.5) {};
		\node [style=none] (34) at (-3, -7.5) {};
		\node [style=none] (35) at (-3, -7.5) {C $\rightarrow$};
		\node [style=black empty] (36) at (-1, -8.5) {};
		\node [style=black empty] (37) at (-1, -10) {};
		\node [style=white vertex] (38) at (0, -11) {};
		\node [style=black empty] (39) at (1, -12.5) {};
		\node [style=none] (40) at (-3, -11.5) {};
		\node [style=none] (41) at (-3, -11.5) {D $\rightarrow$};
		\node [style=black empty] (42) at (-1, -12.5) {};
		\node [style=black empty] (43) at (-1, -14) {};
		\node [style=white vertex] (44) at (2.75, 2) {};
		\node [style=none] (46) at (3.5, 0) {B};
		\node [style=white vertex] (47) at (2.75, 2) {};
		\node [style=black empty] (49) at (2, 0.75) {};
		\node [style=black empty] (50) at (2, -0.5) {};
		\node [style=white vertex] (51) at (5.25, 2) {};
		\node [style=none] (52) at (4.5, 0) {A};
		\node [style=white vertex] (53) at (5.25, 2) {};
		\node [style=black empty] (55) at (6, 0.75) {};
		\node [style=black empty] (56) at (6, -0.5) {};
		\node [style=black empty] (57) at (8, 2) {};
		\node [style=black empty] (58) at (7.25, 0.75) {};
		\node [style=black empty] (59) at (7.25, -0.5) {};
		\node [style=black empty] (60) at (8.75, 0.75) {};
		\node [style=black empty] (61) at (8.75, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=edge red] (15) to (17.center);
		\draw [style={blue_edge}] (15) to (16.center);
		\draw [style={blue_edge}] (20) to (21.center);
		\draw [style=edge red] (27) to (28.center);
		\draw [style=edge red] (32) to (33);
		\draw [style={blue_edge}] (32) to (36);
		\draw [style=edge red] (36) to (37);
		\draw [style={blue_edge}] (38) to (39);
		\draw [style=edge red] (38) to (42);
		\draw [style={blue_edge}] (42) to (43);
		\draw [style=edge red] (44) to (46.center);
		\draw [style={blue_edge}] (47) to (49);
		\draw [style=edge red] (49) to (50);
		\draw [style={blue_edge}] (51) to (52.center);
		\draw [style=edge red] (53) to (55);
		\draw [style={blue_edge}] (55) to (56);
		\draw [style={blue_edge}] (58) to (57);
		\draw [style={blue_edge}] (60) to (61);
		\draw [style=edge red] (60) to (57);
		\draw [style=edge red] (58) to (59);
	\end{pgfonlayer}
\end{tikzpicture}


==> Tikzit/tree_operation_example.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black empty] (0) at (-5, 4) {$t$};
		\node [style=black empty] (1) at (-3.25, 4) {$r$};
		\node [style=black empty] (2) at (-1.25, 5) {};
		\node [style=black empty] (3) at (-1.25, 3) {};
		\node [style=black empty] (4) at (1, 3) {};
		\node [style=black empty] (5) at (-7, 4) {};
		\node [style=black empty] (6) at (8, 4) {};
		\node [style=black empty] (7) at (6, 4) {};
		\node [style=black empty] (8) at (4, 4) {};
		\node [style=black empty] (9) at (2, 4) {$s$};
		\node [style=none] (10) at (-4, 1) {$T$};
		\node [style=none] (11) at (5, 1) {S};
		\node [style=black empty] (13) at (15, 3) {$r$};
		\node [style=black empty] (14) at (17, 4) {};
		\node [style=black empty] (15) at (17, 2) {};
		\node [style=black empty] (16) at (19.25, 2) {};
		\node [style=black empty] (17) at (11, 4) {};
		\node [style=black empty] (18) at (19, 5) {};
		\node [style=black empty] (19) at (17, 5) {};
		\node [style=black empty] (20) at (15, 5) {};
		\node [style=black empty] (21) at (13, 4) {$st$};
		\node [style=none] (22) at (14, 1) {$S\stackrel {s,t} \Join T$};
		\node [style=none] (23) at (24, 1) {$T_{t \angle r}$};
		\node [style=black empty] (24) at (22.25, 4) {$t$};
		\node [style=black empty] (25) at (24, 4) {$r$};
		\node [style=black empty] (26) at (26, 5) {};
		\node [style=black empty] (27) at (26, 3) {};
		\node [style=black empty] (28) at (28.25, 3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={blue_edge}] (0) to (1);
		\draw [style=edge red] (1) to (2);
		\draw [style={blue_edge}] (1) to (3);
		\draw [style=edge red] (3) to (4);
		\draw [style={blue_edge}] (0) to (5);
		\draw [style=edge red, in=135, out=45, loop] (5) to ();
		\draw [style=edge red] (7) to (6);
		\draw [style=edge red] (7) to (8);
		\draw [style={blue_edge}, in=135, out=45, loop] (7) to ();
		\draw [style={blue_edge}] (8) to (9);
		\draw [style=edge red, in=135, out=45, loop] (6) to ();
		\draw [style=edge red] (13) to (14);
		\draw [style={blue_edge}] (13) to (15);
		\draw [style=edge red] (15) to (16);
		\draw [style=edge red, in=135, out=45, loop] (17) to ();
		\draw [style=edge red] (19) to (18);
		\draw [style=edge red] (19) to (20);
		\draw [style={blue_edge}, in=135, out=45, loop] (19) to ();
		\draw [style={blue_edge}] (20) to (21);
		\draw [style=edge red, in=135, out=45, loop] (18) to ();
		\draw [style={blue_edge}] (21) to (13);
		\draw [style={blue_edge}] (21) to (17);
		\draw [style={blue_edge}] (24) to (25);
		\draw [style=edge red] (25) to (26);
		\draw [style={blue_edge}] (25) to (27);
		\draw [style=edge red] (27) to (28);
	\end{pgfonlayer}
\end{tikzpicture}


==> Tikzit/tree_operations.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=small black empty] (0) at (-2, 4.25) {};
		\node [style=small black empty] (2) at (-2, 2.5) {};
		\node [style=small black empty] (3) at (-3, 1) {};
		\node [style=small black empty] (4) at (-1, 1) {};
		\node [style=small black empty] (6) at (-1, -0.75) {};
		\node [style=small black empty] (8) at (2, 2.5) {};
		\node [style=small black empty] (9) at (1, 1) {};
		\node [style=small black empty] (10) at (3, 1) {};
		\node [style=small black empty] (11) at (7, 4.25) {};
		\node [style=small black empty] (12) at (7, 2.5) {};
		\node [style=small black empty] (13) at (6, 1) {};
		\node [style=small black empty] (14) at (8, 1) {};
		\node [style=small black empty] (15) at (8, -0.75) {};
		\node [style=small black empty] (16) at (5.25, 2.5) {};
		\node [style=small black empty] (17) at (7, 2.5) {};
		\node [style=small black empty] (18) at (8.5, 3.25) {};
		\node [style=small black empty] (19) at (8.5, 1.75) {};
		\node [style=small black empty] (20) at (10.25, 1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={blue_edge}] (0) to (2);
		\draw [style={blue_edge}] (2) to (4);
		\draw [style=edge red] (3) to (2);
		\draw [style=edge red] (4) to (6);
		\draw [style={blue_edge}] (8) to (10);
		\draw [style=edge red] (9) to (8);
		\draw [style={blue_edge}] (11) to (12);
		\draw [style={blue_edge}] (12) to (14);
		\draw [style=edge red] (13) to (12);
		\draw [style=edge red] (14) to (15);
		\draw [style={blue_edge}] (16) to (17);
		\draw [style={blue_edge}] (17) to (19);
		\draw [style=edge red] (18) to (17);
		\draw [style=edge red] (19) to (20);
	\end{pgfonlayer}
\end{tikzpicture}


==> Tikzit/tree_unfold.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=small black empty] (0) at (-2, 0) {$ti$};
		\node [style=small black empty] (1) at (-1, 0) {};
		\node [style=small black empty] (2) at (0, 0) {};
		\node [style=small black empty] (3) at (-1, -1) {};
		\node [style=none] (4) at (-1, 1) {$T_i$};
		\node [style=small black empty] (5) at (2.25, -1.5) {$ti$};
		\node [style=small black empty] (6) at (3.25, -1.5) {};
		\node [style=small black empty] (7) at (4.25, -1.5) {};
		\node [style=small black empty] (8) at (3.25, -2.5) {};
		\node [style=none] (9) at (3.25, 2.75) {$S_1$};
		\node [style=small black empty] (10) at (1, -1.5) {$t$};
		\node [style=small black empty] (11) at (0, -1.5) {};
		\node [style=small black empty] (12) at (0, -2.5) {};
		\node [style=small black empty] (13) at (2.25, 1.5) {$ti$};
		\node [style=small black empty] (14) at (3.25, 1.5) {};
		\node [style=small black empty] (15) at (4.25, 1.5) {};
		\node [style=small black empty] (16) at (3.25, 0.5) {};
		\node [style=none] (17) at (3.25, -0.5) {$S_2$};
		\node [style=small black empty] (18) at (1, 1.5) {$t$};
		\node [style=small black empty] (19) at (1, 0.5) {};
		\node [style=small black empty] (21) at (1, 2.5) {};
		\node [style=small black empty] (27) at (6.5, 0) {};
		\node [style=small black empty] (28) at (5.5, 0) {};
		\node [style=small black empty] (29) at (5.5, -1) {};
		\node [style=small black empty] (30) at (7.5, 0) {$ti$};
		\node [style=small black empty] (31) at (8.5, 0) {};
		\node [style=small black empty] (32) at (9.5, 0) {};
		\node [style=small black empty] (33) at (8.5, -1) {};
		\node [style=none] (34) at (7.75, 1) {$S_{all}$};
		\node [style=small black empty] (35) at (6.5, 0) {};
		\node [style=small black empty] (36) at (6.5, -1) {};
		\node [style=small black empty] (37) at (6.5, 1) {};
		\node [style=small black empty] (42) at (14.25, 0.25) {};
		\node [style=small black empty] (43) at (15.25, 0.25) {};
		\node [style=small black empty] (44) at (14.25, -0.75) {};
		\node [style=none] (45) at (11.5, 3.25) {$S_{all} \Join S_{all}$};
		\node [style=small black empty] (52) at (13.25, 0) {$ti$};
		\node [style=small black empty] (53) at (14.25, -0.25) {};
		\node [style=small black empty] (54) at (15.25, -0.25) {};
		\node [style=small black empty] (55) at (14.25, -1.25) {};
		\node [style=small black empty] (62) at (19.75, 0.25) {};
		\node [style=small black empty] (63) at (20.75, 0.25) {};
		\node [style=small black empty] (64) at (19.75, -0.75) {};
		\node [style=none] (65) at (17, 3.25) {$S_1 \Join S_2$};
		\node [style=small black empty] (72) at (18.75, 0) {$ti$};
		\node [style=small black empty] (73) at (19.75, -0.25) {};
		\node [style=small black empty] (74) at (20.75, -0.25) {};
		\node [style=small black empty] (75) at (19.75, -1.25) {};
		\node [style=small black empty] (76) at (-6.25, 0) {$ti$};
		\node [style=small black empty] (77) at (-5.25, 0) {};
		\node [style=small black empty] (78) at (-4.25, 0) {};
		\node [style=small black empty] (79) at (-5.25, -1) {};
		\node [style=none] (80) at (-7, 1) {$T$};
		\node [style=small black empty] (81) at (-7.5, 0) {$t$};
		\node [style=small black empty] (82) at (-8, 1) {$t1$};
		\node [style=small black empty] (83) at (-8, -1) {$t2$};
		\node [style=small black empty] (84) at (-8, 2) {};
		\node [style=small black empty] (85) at (-3.25, 0) {$t$};
		\node [style=small black empty] (101) at (11.75, 0.75) {};
		\node [style=small black empty] (102) at (10.75, 0.75) {};
		\node [style=small black empty] (103) at (10.75, -0.25) {};
		\node [style=small black empty] (104) at (11.75, 0.75) {};
		\node [style=small black empty] (105) at (11.75, -0.25) {};
		\node [style=small black empty] (106) at (11.75, 1.75) {};
		\node [style=small black empty] (107) at (12.25, -1) {};
		\node [style=small black empty] (108) at (11.25, -1) {};
		\node [style=small black empty] (109) at (11.25, -2) {};
		\node [style=small black empty] (110) at (12.25, -1) {};
		\node [style=small black empty] (111) at (12.25, -2) {};
		\node [style=small black empty] (112) at (12.25, 0) {};
		\node [style=small black empty] (113) at (17.5, 1) {};
		\node [style=small black empty] (114) at (17.5, 0) {};
		\node [style=small black empty] (115) at (17.5, 2) {};
		\node [style=small black empty] (116) at (17.5, -1) {};
		\node [style=small black empty] (117) at (16.5, -1) {};
		\node [style=small black empty] (118) at (16.5, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={blue_edge}] (0) to (3);
		\draw [style={blue_edge}] (0) to (1);
		\draw [style=edge red] (1) to (2);
		\draw [style={blue_edge}] (5) to (8);
		\draw [style={blue_edge}] (5) to (6);
		\draw [style=edge red] (6) to (7);
		\draw [style={blue_edge}] (5) to (10);
		\draw [style=edge red] (10) to (11);
		\draw [style=edge red] (11) to (12);
		\draw [style={blue_edge}] (13) to (16);
		\draw [style={blue_edge}] (13) to (14);
		\draw [style=edge red] (14) to (15);
		\draw [style={blue_edge}] (13) to (18);
		\draw [style={blue_edge}] (18) to (19);
		\draw [style=edge red] (21) to (18);
		\draw [style=edge red] (27) to (28);
		\draw [style=edge red] (28) to (29);
		\draw [style={blue_edge}] (30) to (33);
		\draw [style={blue_edge}] (30) to (31);
		\draw [style=edge red] (31) to (32);
		\draw [style={blue_edge}] (30) to (35);
		\draw [style={blue_edge}] (35) to (36);
		\draw [style=edge red] (37) to (35);
		\draw [style={blue_edge}] (27) to (30);
		\draw [style=edge red] (42) to (43);
		\draw [style={blue_edge}] (52) to (55);
		\draw [style={blue_edge}] (52) to (53);
		\draw [style=edge red] (53) to (54);
		\draw [style={blue_edge}] (52) to (44);
		\draw [style={blue_edge}] (52) to (42);
		\draw [style=edge red] (62) to (63);
		\draw [style={blue_edge}] (72) to (75);
		\draw [style={blue_edge}] (72) to (73);
		\draw [style=edge red] (73) to (74);
		\draw [style={blue_edge}] (72) to (64);
		\draw [style={blue_edge}] (72) to (62);
		\draw [style={blue_edge}] (76) to (79);
		\draw [style={blue_edge}] (76) to (77);
		\draw [style=edge red] (77) to (78);
		\draw [style={blue_edge}] (81) to (76);
		\draw [style=edge red] (81) to (83);
		\draw [style=edge red] (81) to (82);
		\draw [style={blue_edge}] (82) to (84);
		\draw [style={blue_edge}] (85) to (0);
		\draw [style=edge red] (101) to (102);
		\draw [style=edge red] (102) to (103);
		\draw [style={blue_edge}] (104) to (105);
		\draw [style=edge red] (106) to (104);
		\draw [style={blue_edge}] (52) to (104);
		\draw [style=edge red] (107) to (108);
		\draw [style=edge red] (108) to (109);
		\draw [style={blue_edge}] (110) to (111);
		\draw [style=edge red] (112) to (110);
		\draw [style={blue_edge}] (52) to (110);
		\draw [style={blue_edge}] (113) to (114);
		\draw [style=edge red] (115) to (113);
		\draw [style=edge red] (116) to (117);
		\draw [style=edge red] (117) to (118);
		\draw [style={blue_edge}] (113) to (72);
		\draw [style={blue_edge}] (116) to (72);
	\end{pgfonlayer}
\end{tikzpicture}


==> Tikzit/triangle_lift.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (18) at (-3.75, 7.75) {$\epsilon$};
		\node [style=black empty] (19) at (-4, 6) {2};
		\node [style=black empty] (21) at (-2.75, 4) {4};
		\node [style=black empty] (23) at (-1.5, 6) {3};
		\node [style=black empty] (24) at (-4, -0.5) {2};
		\node [style=black empty] (25) at (-1.5, -0.5) {13};
		\node [style=none] (27) at (-2.75, 3) {};
		\node [style=none] (28) at (-2.75, 0.25) {};
		\node [style=black empty] (29) at (-6.5, 6) {1};
		\node [style=black empty] (31) at (-2.75, -2.5) {4};
		\node [style=small black empty] (32) at (3, -1.5) {};
		\node [style=small black empty] (33) at (5, -1.5) {};
		\node [style=small black empty] (34) at (7, -1.5) {};
		\node [style=small black empty] (35) at (9, -1.5) {};
		\node [style=small black empty] (36) at (5, -1.5) {};
		\node [style=none] (37) at (2, -1.5) {};
		\node [style=none] (38) at (-1, -1.5) {};
		\node [style=small black empty] (39) at (5, 4.75) {};
		\node [style=small black empty] (41) at (9, 4.75) {};
		\node [style=small black empty] (42) at (11, 4.75) {};
		\node [style=small black empty] (43) at (7, 4.75) {};
		\node [style=small black empty] (44) at (3, 4.75) {};
		\node [style=none] (45) at (6, 5.5) {$\epsilon$};
		\node [style=none] (46) at (2.25, 4.75) {};
		\node [style=none] (47) at (-0.75, 4.75) {};
		\node [style=none] (48) at (5, -1) {13};
		\node [style=none] (49) at (7, -1) {2};
		\node [style=none] (50) at (3, -1) {2};
		\node [style=none] (51) at (9, -1) {4};
		\node [style=none] (52) at (5, 4.25) {1};
		\node [style=none] (53) at (9, 4.25) {2};
		\node [style=none] (54) at (3, 4.25) {2};
		\node [style=none] (55) at (11, 4.25) {4};
		\node [style=none] (56) at (7, 4.25) {3};
		\node [style=none] (57) at (6, 1) {};
		\node [style=none] (58) at (6, 3) {};
		\node [style=none] (59) at (-3.25, 1.75) {identifying vertices};
		\node [style=none] (60) at (6.75, 2) {lift};
		\node [style=none] (61) at (0.75, -1) {mapping};
		\node [style=none] (62) at (0.75, 5.25) {mapping};
		\node [style=small black empty] (63) at (8.25, 3.25) {};
		\node [style=none] (64) at (-6.5, 4.25) {$G_\infty^\epsilon$};
		\node [style=none] (65) at (-6.5, -1) {$G$};
		\node [style=none] (66) at (11, -1) {$T$};
		\node [style=none] (67) at (12.75, 4.25) {$T$};
		\node [style=none] (68) at (12.75, 3.5) {\tiny{(with epsilon transition)}};
		\node [style=small black empty] (69) at (6, -3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={blue_edge}] (19) to (23);
		\draw [style=edge red] (23) to (21);
		\draw [style={blue_edge}] (24) to (25);
		\draw [style=Arc] (27.center) to (28.center);
		\draw [style={blue_edge}] (29) to (19);
		\draw [style={dashed_edge}, bend left=90, looseness=0.50] (29) to (23);
		\draw [style=edge red] (25) to (31);
		\draw [style=edge red] (21) to (19);
		\draw [style=edge red] (31) to (24);
		\draw [style={blue_edge}] (32) to (36);
		\draw [style={blue_edge}] (36) to (34);
		\draw [style=edge red] (34) to (35);
		\draw [style=Arc] (37.center) to (38.center);
		\draw [style={blue_edge}] (43) to (41);
		\draw [style=edge red] (41) to (42);
		\draw [style={blue_edge}] (44) to (39);
		\draw [style={dashed_edge}] (39) to (43);
		\draw [style=Arc] (46.center) to (47.center);
		\draw [style=Arc] (57.center) to (58.center);
		\draw [style=edge red] (43) to (63);
		\draw [style=edge red] (36) to (69);
	\end{pgfonlayer}
\end{tikzpicture}

